String graphs with precise number of intersections

A string graph is an intersection graph of curves in the plane. A $k$-string graph is a graph with a string representation in which every pair of curves intersects in at most $k$ points. We introduce the class of $(=k)$-string graphs as a further restriction of $k$-string graphs by requiring that every two curves intersect in either zero or precisely $k$ points. We study the hierarchy of these graphs, showing that for any $k\geq 1$, $(=k)$-string graphs are a subclass of $(=k+2)$-string graphs as well as of $(=4k)$-string graphs; however, there are no other inclusions between the classes of $(=k)$-string and $(=\ell)$-string graphs apart from those that are implied by the above rules. In particular, the classes of $(=k)$-string graphs and $(=k+1)$-string graphs are incomparable by inclusion for any $k$, and the class of $(=2)$-string graphs is not contained in the class of $(=2\ell+1)$-string graphs for any $\ell$.

==> img/inclusions.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.7, every node/.style={scale=0.7}]
  \draw
    (272, 816) rectangle (336, 784);
  \node[ipe node, anchor=center, font=\Large]
     at (304, 800) {\textsc{string}};
  \node[ipe node, anchor=center, font=\Large]
     at (304, 432) {(=1)\textsc{-string}};
  \node[ipe node, anchor=center, font=\Large]
     at (304, 528) {(=3)\textsc{-string}};
  \draw
    (304, 448)
     -- (304, 512);
  \draw
    (128, 608) rectangle (192, 576);
  \node[ipe node, anchor=center, font=\Large]
     at (160, 592) {2\textsc{-string}};
  \draw
    (128, 672) rectangle (192, 640);
  \node[ipe node, anchor=center, font=\Large]
     at (160, 656) {3\textsc{-string}};
  \draw
    (160, 608)
     -- (160, 640);
  \draw
    (128, 544) rectangle (192, 512);
  \node[ipe node, anchor=center, font=\Large]
     at (160, 528) {1\textsc{-string}};
  \draw
    (160, 544)
     -- (160, 576);
  \draw
    (128, 736) rectangle (192, 704);
  \node[ipe node, anchor=center, font=\Large]
     at (160, 720) {4\textsc{-string}};
  \draw
    (160, 672)
     -- (160, 704);
  \draw
    (160, 512)
     -- (304, 448);
  \draw
    (304, 544)
     -- (160, 640);
  \draw[ipe dash dashed]
    (160, 736)
     -- (160, 768)
     -- (304, 784);
  \draw
    (256, 544) rectangle (352, 512);
  \draw
    (256, 448) rectangle (352, 416);
  \node[ipe node, anchor=center, font=\Large]
     at (304, 752) {\textsc{odd-string}};
  \draw
    (256, 768) rectangle (352, 736);
  \node[ipe node, anchor=center, font=\Large]
     at (464, 720) {(=12)\textsc{-string}};
  \draw
    (512, 704) rectangle (416, 736);
  \node[ipe node, anchor=center, font=\Large]
     at (464, 624) {(=8)\textsc{-string}};
  \draw
    (416, 640) rectangle (512, 608);
  \node[ipe node, anchor=center, font=\Large]
     at (464, 528) {(=4)\textsc{-string}};
  \draw
    (512, 512) rectangle (416, 544);
  \node[ipe node, anchor=center, font=\Large]
     at (464, 432) {(=2)\textsc{-string}};
  \draw
    (416, 448) rectangle (512, 416);
  \draw
    (464, 448)
     -- (256, 496)
     -- (160, 576);
  \draw
    (464, 544)
     -- (160, 704);
  \draw
    (464, 704)
     -- (304, 544);
  \draw
    (464, 608)
     -- (160, 544);
  \draw[ipe dash dashed]
    (464, 640)
     -- (464, 704);
  \draw[ipe dash dashed]
    (464, 544)
     -- (464, 608);
  \draw
    (304, 448)
     -- (464, 512);
  \draw
    (464, 448)
     -- (464, 512);
  \draw[ipe dash dashed]
    (464, 736)
     -- (464, 768)
     -- (304, 784);
  \draw[ipe dash dashed]
    (304, 544)
     -- (304, 736);
  \draw[ipe dash dashed]
    (304, 768)
     -- (304, 784);
\end{tikzpicture}


==> img/noninclusiongraph1.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.4, every node/.style={scale=0.4}]
  \draw
    (192, 704)
     -- (416, 480);
  \draw
    (224, 704)
     -- (192, 672)
     -- (384, 480);
  \draw
    (288, 704)
     -- (192, 608)
     -- (320, 480);
  \draw
    (352, 480)
     -- (224, 608)
     -- (288, 672)
     -- (256, 704);
  \draw
    (416, 704)
     -- (192, 480);
  \draw
    (384, 704)
     -- (416, 672)
     -- (224, 480);
  \draw
    (352, 704)
     -- (320, 672)
     -- (384, 608)
     -- (256, 480);
  \draw
    (288, 480)
     -- (416, 608)
     -- (320, 704);
  \node[ipe node, anchor=base, font=\LARGE]
     at (192, 712) {$a_1$};
  \node[ipe node, anchor=base, font=\LARGE]
     at (224, 712) {$a_2$};
  \node[ipe node, anchor=base, font=\LARGE]
     at (256, 712) {$b_1$};
  \node[ipe node, anchor=base, font=\LARGE]
     at (288, 712) {$b_2$};
  \node[ipe node, anchor=base, font=\LARGE]
     at (320, 712) {$c_1$};
  \node[ipe node, anchor=base, font=\LARGE]
     at (352, 712) {$c_2$};
  \node[ipe node, anchor=base, font=\LARGE]
     at (384, 712) {$d_1$};
  \node[ipe node, anchor=base, font=\LARGE]
     at (416, 712) {$d_2$};
\end{tikzpicture}


==> img/noninclusiongraph2.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.75, every node/.style={scale=0.75}]
  \draw
    (64, 768)
     -- (80, 752)
     -- (96, 768)
     -- (112, 752)
     -- (144, 720)
     -- (176, 752)
     -- (208, 720)
     -- (240, 752)
     -- (256, 768);
  \draw
    (256, 752)
     -- (240, 768)
     -- (208, 736)
     -- (176, 768)
     -- (144, 736)
     -- (112, 768)
     -- (96, 752)
     -- (80, 768)
     -- (64, 752);
  \draw
    (64, 736)
     -- (80, 720)
     -- (96, 736)
     -- (112, 720)
     -- (144, 752)
     -- (176, 720)
     -- (208, 752)
     -- (240, 720)
     -- (256, 736);
  \draw
    (256, 720)
     -- (240, 736)
     -- (208, 768)
     -- (176, 736)
     -- (144, 768)
     -- (96, 720)
     -- (80, 736)
     -- (64, 720);
  \node[ipe node, anchor=west]
     at (48, 768) {$a_1$};
  \node[ipe node, anchor=west]
     at (48, 752) {$a_2$};
  \node[ipe node, anchor=west]
     at (48, 736) {$b_1$};
  \node[ipe node, anchor=west]
     at (48, 720) {$b_2$};
  \node[ipe node, rotate=-90, anchor=center]
     at (176, 784) {$\left\{\hbox{\vbox to 6em{}}
\right.$};
  \node[ipe node, anchor=base]
     at (176, 792) {$k$ intersections};
  \node[ipe node, rotate=90, anchor=center]
     at (88, 712) {$\left\{\hbox{\vbox to 2.5em{}}
\right.$};
  \node[ipe node, anchor=base]
     at (88, 696) {$k-1$ intersections};
\end{tikzpicture}


==> img/noodleexample2.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.7, every node/.style={scale=0.7}]
  \draw
    (80, 704) rectangle (144, 640);
  \draw
    (112, 704)
     -- (112, 640);
  \draw
    (80, 672)
     -- (144, 672);
  \pic[ipe mark large]
     at (80, 704) {ipe disk};
  \pic[ipe mark large]
     at (112, 704) {ipe disk};
  \pic[ipe mark large]
     at (144, 704) {ipe disk};
  \pic[ipe mark large]
     at (144, 672) {ipe disk};
  \pic[ipe mark large]
     at (144, 640) {ipe disk};
  \pic[ipe mark large]
     at (112, 640) {ipe disk};
  \pic[ipe mark large]
     at (112, 672) {ipe disk};
  \pic[ipe mark large]
     at (80, 672) {ipe disk};
  \pic[ipe mark large]
     at (80, 640) {ipe disk};
  \draw
    (144, 704) rectangle (208, 640);
  \draw
    (176, 704)
     -- (176, 640);
  \draw
    (144, 672)
     -- (208, 672);
  \pic[ipe mark large]
     at (144, 704) {ipe disk};
  \pic[ipe mark large]
     at (176, 704) {ipe disk};
  \pic[ipe mark large]
     at (208, 704) {ipe disk};
  \pic[ipe mark large]
     at (208, 672) {ipe disk};
  \pic[ipe mark large]
     at (208, 640) {ipe disk};
  \pic[ipe mark large]
     at (176, 640) {ipe disk};
  \pic[ipe mark large]
     at (176, 672) {ipe disk};
  \pic[ipe mark large]
     at (144, 672) {ipe disk};
  \pic[ipe mark large]
     at (144, 640) {ipe disk};
  \draw
    (80, 640) rectangle (144, 576);
  \draw
    (112, 640)
     -- (112, 576);
  \draw
    (80, 608)
     -- (144, 608);
  \pic[ipe mark large]
     at (80, 640) {ipe disk};
  \pic[ipe mark large]
     at (112, 640) {ipe disk};
  \pic[ipe mark large]
     at (144, 640) {ipe disk};
  \pic[ipe mark large]
     at (144, 608) {ipe disk};
  \pic[ipe mark large]
     at (144, 576) {ipe disk};
  \pic[ipe mark large]
     at (112, 576) {ipe disk};
  \pic[ipe mark large]
     at (112, 608) {ipe disk};
  \pic[ipe mark large]
     at (80, 608) {ipe disk};
  \pic[ipe mark large]
     at (80, 576) {ipe disk};
  \draw
    (144, 640) rectangle (208, 576);
  \draw
    (176, 640)
     -- (176, 576);
  \draw
    (144, 608)
     -- (208, 608);
  \pic[ipe mark large]
     at (144, 640) {ipe disk};
  \pic[ipe mark large]
     at (176, 640) {ipe disk};
  \pic[ipe mark large]
     at (208, 640) {ipe disk};
  \pic[ipe mark large]
     at (208, 608) {ipe disk};
  \pic[ipe mark large]
     at (208, 576) {ipe disk};
  \pic[ipe mark large]
     at (176, 576) {ipe disk};
  \pic[ipe mark large]
     at (176, 608) {ipe disk};
  \pic[ipe mark large]
     at (144, 608) {ipe disk};
  \pic[ipe mark large]
     at (144, 576) {ipe disk};
  \draw
    (80, 704)
     -- (48, 704)
     -- (48, 544)
     -- (208, 544)
     -- (208, 576);
  \draw
    (176, 576)
     -- (176, 544);
  \draw
    (144, 576)
     -- (144, 544);
  \draw
    (112, 544)
     -- (112, 576);
  \draw
    (80, 576)
     -- (80, 544);
  \draw
    (48, 576)
     -- (80, 576);
  \draw
    (48, 608)
     -- (80, 608);
  \draw
    (80, 640)
     -- (48, 640);
  \draw
    (48, 672)
     -- (80, 672);
  \pic[ipe mark large]
     at (48, 704) {ipe disk};
  \pic[ipe mark large]
     at (48, 672) {ipe disk};
  \pic[ipe mark large]
     at (48, 640) {ipe disk};
  \pic[ipe mark large]
     at (48, 608) {ipe disk};
  \pic[ipe mark large]
     at (48, 576) {ipe disk};
  \pic[ipe mark large]
     at (48, 544) {ipe disk};
  \pic[ipe mark large]
     at (80, 544) {ipe disk};
  \pic[ipe mark large]
     at (112, 544) {ipe disk};
  \pic[ipe mark large]
     at (144, 544) {ipe disk};
  \pic[ipe mark large]
     at (176, 544) {ipe disk};
  \pic[ipe mark large]
     at (208, 544) {ipe disk};
  \draw[ipe pen fat]
    (64, 688)
     -- (64, 624)
     -- (192, 624);
  \draw[ipe pen fat]
    (128, 688)
     -- (128, 560);
  \draw
    (256, 716)
     -- (280, 716);
  \draw
    (276, 720)
     -- (276, 708);
  \draw
    (268, 728)
     -- (268, 700);
  \draw
    (264, 704)
     -- (276, 704);
  \draw
    (272, 708)
     -- (272, 684);
  \draw
    (256, 680)
     -- (280, 680);
  \draw
    (276, 684)
     -- (276, 672);
  \draw
    (264, 688)
     -- (276, 688);
  \draw
    (268, 692)
     -- (268, 664);
  \draw
    (264, 668)
     -- (276, 668);
  \draw
    (272, 672)
     -- (272, 648);
  \draw
    (256, 644)
     -- (280, 644);
  \draw
    (276, 648)
     -- (276, 636);
  \draw
    (264, 652)
     -- (276, 652);
  \draw
    (268, 656)
     -- (268, 628);
  \draw
    (264, 632)
     -- (276, 632);
  \draw
    (272, 636)
     -- (272, 612);
  \draw
    (256, 608)
     -- (280, 608);
  \draw
    (276, 612)
     -- (276, 600);
  \draw
    (264, 616)
     -- (276, 616);
  \draw
    (268, 620)
     -- (268, 592);
  \draw
    (264, 596)
     -- (276, 596);
  \draw
    (272, 600)
     -- (272, 576);
  \draw
    (256, 572)
     -- (280, 572);
  \draw
    (276, 576)
     -- (276, 564);
  \draw
    (264, 580)
     -- (276, 580);
  \draw
    (268, 584)
     -- (268, 556);
  \draw
    (264, 560)
     -- (276, 560);
  \draw
    (272, 564)
     -- (272, 540);
  \draw
    (256, 536)
     -- (280, 536);
  \draw
    (276, 540)
     -- (276, 528);
  \draw
    (264, 544)
     -- (276, 544);
  \draw
    (268, 548)
     -- (268, 520);
  \draw
    (272, 712)
     -- (296, 712);
  \draw
    (272, 676)
     -- (296, 676);
  \draw
    (272, 640)
     -- (296, 640);
  \draw
    (272, 604)
     -- (296, 604);
  \draw
    (272, 568)
     -- (296, 568);
  \draw
    (272, 532)
     -- (296, 532);
  \draw
    (288, 716)
     -- (312, 716);
  \draw
    (292, 720)
     -- (292, 708);
  \draw
    (308, 720)
     -- (308, 708);
  \draw
    (300, 728)
     -- (300, 700);
  \draw
    (296, 704)
     -- (308, 704);
  \draw
    (304, 708)
     -- (304, 684);
  \draw
    (288, 680)
     -- (312, 680);
  \draw
    (292, 684)
     -- (292, 672);
  \draw
    (308, 684)
     -- (308, 672);
  \draw
    (296, 688)
     -- (308, 688);
  \draw
    (300, 692)
     -- (300, 664);
  \draw
    (296, 668)
     -- (308, 668);
  \draw
    (304, 672)
     -- (304, 648);
  \draw
    (288, 644)
     -- (312, 644);
  \draw
    (292, 648)
     -- (292, 636);
  \draw
    (308, 648)
     -- (308, 636);
  \draw
    (296, 652)
     -- (308, 652);
  \draw
    (300, 656)
     -- (300, 628);
  \draw
    (296, 632)
     -- (308, 632);
  \draw
    (304, 636)
     -- (304, 612);
  \draw
    (288, 608)
     -- (312, 608);
  \draw
    (292, 612)
     -- (292, 600);
  \draw
    (308, 612)
     -- (308, 600);
  \draw
    (296, 616)
     -- (308, 616);
  \draw
    (300, 620)
     -- (300, 592);
  \draw
    (296, 596)
     -- (308, 596);
  \draw
    (304, 600)
     -- (304, 576);
  \draw
    (288, 572)
     -- (312, 572);
  \draw
    (292, 576)
     -- (292, 564);
  \draw
    (308, 576)
     -- (308, 564);
  \draw
    (296, 580)
     -- (308, 580);
  \draw
    (300, 584)
     -- (300, 556);
  \draw
    (296, 560)
     -- (308, 560);
  \draw
    (304, 564)
     -- (304, 540);
  \draw
    (288, 536)
     -- (312, 536);
  \draw
    (292, 540)
     -- (292, 528);
  \draw
    (308, 540)
     -- (308, 528);
  \draw
    (296, 544)
     -- (308, 544);
  \draw
    (300, 548)
     -- (300, 520);
  \draw
    (304, 712)
     -- (328, 712);
  \draw
    (304, 676)
     -- (328, 676);
  \draw
    (304, 640)
     -- (328, 640);
  \draw
    (304, 604)
     -- (328, 604);
  \draw
    (304, 568)
     -- (328, 568);
  \draw
    (304, 532)
     -- (328, 532);
  \draw
    (320, 716)
     -- (344, 716);
  \draw
    (324, 720)
     -- (324, 708);
  \draw
    (340, 720)
     -- (340, 708);
  \draw
    (332, 728)
     -- (332, 700);
  \draw
    (328, 704)
     -- (340, 704);
  \draw
    (336, 708)
     -- (336, 684);
  \draw
    (320, 680)
     -- (344, 680);
  \draw
    (324, 684)
     -- (324, 672);
  \draw
    (340, 684)
     -- (340, 672);
  \draw
    (328, 688)
     -- (340, 688);
  \draw
    (332, 692)
     -- (332, 664);
  \draw
    (328, 668)
     -- (340, 668);
  \draw
    (336, 672)
     -- (336, 648);
  \draw
    (320, 644)
     -- (344, 644);
  \draw
    (324, 648)
     -- (324, 636);
  \draw
    (340, 648)
     -- (340, 636);
  \draw
    (328, 652)
     -- (340, 652);
  \draw
    (332, 656)
     -- (332, 628);
  \draw
    (328, 632)
     -- (340, 632);
  \draw
    (336, 636)
     -- (336, 612);
  \draw
    (320, 608)
     -- (344, 608);
  \draw
    (324, 612)
     -- (324, 600);
  \draw
    (340, 612)
     -- (340, 600);
  \draw
    (328, 616)
     -- (340, 616);
  \draw
    (332, 620)
     -- (332, 592);
  \draw
    (328, 596)
     -- (340, 596);
  \draw
    (336, 600)
     -- (336, 576);
  \draw
    (320, 572)
     -- (344, 572);
  \draw
    (324, 576)
     -- (324, 564);
  \draw
    (340, 576)
     -- (340, 564);
  \draw
    (328, 580)
     -- (340, 580);
  \draw
    (332, 584)
     -- (332, 556);
  \draw
    (328, 560)
     -- (340, 560);
  \draw
    (336, 564)
     -- (336, 540);
  \draw
    (320, 536)
     -- (344, 536);
  \draw
    (324, 540)
     -- (324, 528);
  \draw
    (340, 540)
     -- (340, 528);
  \draw
    (328, 544)
     -- (340, 544);
  \draw
    (332, 548)
     -- (332, 520);
  \draw
    (336, 712)
     -- (360, 712);
  \draw
    (336, 676)
     -- (360, 676);
  \draw
    (336, 640)
     -- (360, 640);
  \draw
    (336, 604)
     -- (360, 604);
  \draw
    (336, 568)
     -- (360, 568);
  \draw
    (336, 532)
     -- (360, 532);
  \draw
    (352, 716)
     -- (376, 716);
  \draw
    (356, 720)
     -- (356, 708);
  \draw
    (372, 720)
     -- (372, 708);
  \draw
    (364, 728)
     -- (364, 700);
  \draw
    (360, 704)
     -- (372, 704);
  \draw
    (368, 708)
     -- (368, 684);
  \draw
    (352, 680)
     -- (376, 680);
  \draw
    (356, 684)
     -- (356, 672);
  \draw
    (372, 684)
     -- (372, 672);
  \draw
    (360, 688)
     -- (372, 688);
  \draw
    (364, 692)
     -- (364, 664);
  \draw
    (360, 668)
     -- (372, 668);
  \draw
    (368, 672)
     -- (368, 648);
  \draw
    (352, 644)
     -- (376, 644);
  \draw
    (356, 648)
     -- (356, 636);
  \draw
    (372, 648)
     -- (372, 636);
  \draw
    (360, 652)
     -- (372, 652);
  \draw
    (364, 656)
     -- (364, 628);
  \draw
    (360, 632)
     -- (372, 632);
  \draw
    (368, 636)
     -- (368, 612);
  \draw
    (352, 608)
     -- (376, 608);
  \draw
    (356, 612)
     -- (356, 600);
  \draw
    (372, 612)
     -- (372, 600);
  \draw
    (360, 616)
     -- (372, 616);
  \draw
    (364, 620)
     -- (364, 592);
  \draw
    (360, 596)
     -- (372, 596);
  \draw
    (368, 600)
     -- (368, 576);
  \draw
    (352, 572)
     -- (376, 572);
  \draw
    (356, 576)
     -- (356, 564);
  \draw
    (372, 576)
     -- (372, 564);
  \draw
    (360, 580)
     -- (372, 580);
  \draw
    (364, 584)
     -- (364, 556);
  \draw
    (360, 560)
     -- (372, 560);
  \draw
    (368, 564)
     -- (368, 540);
  \draw
    (352, 536)
     -- (376, 536);
  \draw
    (356, 540)
     -- (356, 528);
  \draw
    (372, 540)
     -- (372, 528);
  \draw
    (360, 544)
     -- (372, 544);
  \draw
    (364, 548)
     -- (364, 520);
  \draw
    (368, 712)
     -- (392, 712);
  \draw
    (368, 676)
     -- (392, 676);
  \draw
    (368, 640)
     -- (392, 640);
  \draw
    (368, 604)
     -- (392, 604);
  \draw
    (368, 568)
     -- (392, 568);
  \draw
    (368, 532)
     -- (392, 532);
  \draw
    (384, 716)
     -- (408, 716);
  \draw
    (388, 720)
     -- (388, 708);
  \draw
    (404, 720)
     -- (404, 708);
  \draw
    (396, 728)
     -- (396, 700);
  \draw
    (392, 704)
     -- (404, 704);
  \draw
    (400, 708)
     -- (400, 684);
  \draw
    (384, 680)
     -- (408, 680);
  \draw
    (388, 684)
     -- (388, 672);
  \draw
    (404, 684)
     -- (404, 672);
  \draw
    (392, 688)
     -- (404, 688);
  \draw
    (396, 692)
     -- (396, 664);
  \draw
    (392, 668)
     -- (404, 668);
  \draw
    (400, 672)
     -- (400, 648);
  \draw
    (384, 644)
     -- (408, 644);
  \draw
    (388, 648)
     -- (388, 636);
  \draw
    (404, 648)
     -- (404, 636);
  \draw
    (392, 652)
     -- (404, 652);
  \draw
    (396, 656)
     -- (396, 628);
  \draw
    (392, 632)
     -- (404, 632);
  \draw
    (400, 636)
     -- (400, 612);
  \draw
    (384, 608)
     -- (408, 608);
  \draw
    (388, 612)
     -- (388, 600);
  \draw
    (404, 612)
     -- (404, 600);
  \draw
    (392, 616)
     -- (404, 616);
  \draw
    (396, 620)
     -- (396, 592);
  \draw
    (392, 596)
     -- (404, 596);
  \draw
    (400, 600)
     -- (400, 576);
  \draw
    (384, 572)
     -- (408, 572);
  \draw
    (388, 576)
     -- (388, 564);
  \draw
    (404, 576)
     -- (404, 564);
  \draw
    (392, 580)
     -- (404, 580);
  \draw
    (396, 584)
     -- (396, 556);
  \draw
    (392, 560)
     -- (404, 560);
  \draw
    (400, 564)
     -- (400, 540);
  \draw
    (384, 536)
     -- (408, 536);
  \draw
    (388, 540)
     -- (388, 528);
  \draw
    (404, 540)
     -- (404, 528);
  \draw
    (392, 544)
     -- (404, 544);
  \draw
    (396, 548)
     -- (396, 520);
  \draw
    (400, 712)
     -- (424, 712);
  \draw
    (400, 676)
     -- (424, 676);
  \draw
    (400, 640)
     -- (424, 640);
  \draw
    (400, 604)
     -- (424, 604);
  \draw
    (400, 568)
     -- (424, 568);
  \draw
    (400, 532)
     -- (424, 532);
  \draw
    (416, 716)
     -- (440, 716);
  \draw
    (420, 720)
     -- (420, 708);
  \draw
    (428, 728)
     -- (428, 700);
  \draw
    (424, 704)
     -- (436, 704);
  \draw
    (432, 708)
     -- (432, 684);
  \draw
    (416, 680)
     -- (440, 680);
  \draw
    (420, 684)
     -- (420, 672);
  \draw
    (424, 688)
     -- (436, 688);
  \draw
    (428, 692)
     -- (428, 664);
  \draw
    (424, 668)
     -- (436, 668);
  \draw
    (432, 672)
     -- (432, 648);
  \draw
    (416, 644)
     -- (440, 644);
  \draw
    (420, 648)
     -- (420, 636);
  \draw
    (424, 652)
     -- (436, 652);
  \draw
    (428, 656)
     -- (428, 628);
  \draw
    (424, 632)
     -- (436, 632);
  \draw
    (432, 636)
     -- (432, 612);
  \draw
    (416, 608)
     -- (440, 608);
  \draw
    (420, 612)
     -- (420, 600);
  \draw
    (424, 616)
     -- (436, 616);
  \draw
    (428, 620)
     -- (428, 592);
  \draw
    (424, 596)
     -- (436, 596);
  \draw
    (432, 600)
     -- (432, 576);
  \draw
    (416, 572)
     -- (440, 572);
  \draw
    (420, 576)
     -- (420, 564);
  \draw
    (424, 580)
     -- (436, 580);
  \draw
    (428, 584)
     -- (428, 556);
  \draw
    (424, 560)
     -- (436, 560);
  \draw
    (432, 564)
     -- (432, 540);
  \draw
    (416, 536)
     -- (440, 536);
  \draw
    (420, 540)
     -- (420, 528);
  \draw
    (424, 544)
     -- (436, 544);
  \draw
    (428, 548)
     -- (428, 520);
  \draw[ipe pen fat]
    (284, 696)
     -- (284, 624)
     -- (412, 624);
  \draw[ipe pen fat]
    (348, 696)
     -- (348, 552);
  \draw[->]
    (228, 624)
     -- (252, 624);
\end{tikzpicture}


==> img/noodleextensioninone.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.7, every node/.style={scale=0.7}]
  \draw[shift={(192, 576)}, scale=0.5]
    (0, 0)
     -- (64, 0)
     -- (64, 0);
  \draw[shift={(216, 568)}, scale=0.5]
    (0, 0)
     -- (0, 48);
  \draw[shift={(208, 584)}, scale=0.5]
    (0, 0)
     -- (128, 0);
  \draw[shift={(264, 592)}, scale=0.5]
    (0, 0)
     -- (0, -48);
  \draw[shift={(256, 576)}, scale=0.5]
    (0, 0)
     -- (64, 0);
  \draw[shift={(280, 552)}, scale=0.5]
    (0, 0)
     -- (0, 112);
  \draw[shift={(288, 600)}, scale=0.5]
    (0, 0)
     -- (-48, 0);
  \draw[shift={(272, 592)}, scale=0.5]
    (0, 0)
     -- (0, 128);
  \draw[shift={(264, 648)}, scale=0.5]
    (0, 0)
     -- (48, 0);
  \draw[shift={(280, 640)}, scale=0.5]
    (0, 0)
     -- (0, 80);
  \draw[shift={(200, 552)}, scale=0.5]
    (0, 0)
     -- (0, 112);
  \draw[shift={(208, 600)}, scale=0.5]
    (0, 0)
     -- (-48, 0);
  \draw[shift={(192, 592)}, scale=0.5]
    (0, 0)
     -- (0, 128);
  \draw[shift={(184, 648)}, scale=0.5]
    (0, 0)
     -- (48, 0);
  \draw[shift={(200, 640)}, scale=0.5]
    (0, 0)
     -- (0, 80);
  \draw[shift={(192, 664)}, scale=0.5]
    (0, 0)
     -- (64, 0)
     -- (64, 0);
  \draw[shift={(216, 656)}, scale=0.5]
    (0, 0)
     -- (0, 48);
  \draw[shift={(208, 672)}, scale=0.5]
    (0, 0)
     -- (128, 0);
  \draw[shift={(264, 680)}, scale=0.5]
    (0, 0)
     -- (0, -48);
  \draw[shift={(256, 664)}, scale=0.5]
    (0, 0)
     -- (64, 0);
  \draw[shift={(336, 576)}, scale=0.5]
    (0, 0)
     -- (64, 0)
     -- (64, 0);
  \draw[shift={(360, 568)}, scale=0.5]
    (0, 0)
     -- (0, 48);
  \draw[shift={(352, 584)}, scale=0.5]
    (0, 0)
     -- (128, 0);
  \draw[shift={(408, 592)}, scale=0.5]
    (0, 0)
     -- (0, -48);
  \draw[shift={(400, 576)}, scale=0.5]
    (0, 0)
     -- (64, 0);
  \draw[shift={(424, 552)}, scale=0.5]
    (0, 0)
     -- (0, 112);
  \draw[shift={(432, 600)}, scale=0.5]
    (0, 0)
     -- (-48, 0);
  \draw[shift={(416, 592)}, scale=0.5]
    (0, 0)
     -- (0, 128);
  \draw[shift={(424, 640)}, scale=0.5]
    (0, 0)
     -- (0, 80);
  \draw[shift={(344, 552)}, scale=0.5]
    (0, 0)
     -- (0, 112);
  \draw[shift={(352, 600)}, scale=0.5]
    (0, 0)
     -- (-48, 0);
  \draw[shift={(336, 592)}, scale=0.5]
    (0, 0)
     -- (0, 128);
  \draw[shift={(328, 648)}, scale=0.5]
    (0, 0)
     -- (48, 0);
  \draw[shift={(344, 640)}, scale=0.5]
    (0, 0)
     -- (0, 80);
  \draw[shift={(336, 664)}, scale=0.5]
    (0, 0)
     -- (64, 0)
     -- (64, 0);
  \draw[shift={(360, 656)}, scale=0.5]
    (0, 0)
     -- (0, 48);
  \draw[shift={(352, 672)}, scale=0.5]
    (0, 0)
     -- (128, 0);
  \draw[shift={(408, 680)}, scale=0.5]
    (0, 0)
     -- (0, -48);
  \draw[shift={(400, 664)}, scale=0.5]
    (0, 0)
     -- (64, 0);
  \draw[shift={(360, 592)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, -24)
     -- (8, -24)
     -- (8, 0)
     -- (12, 0)
     -- (12, -24);
  \draw[shift={(360, 568)}, scale=0.5]
    (0, 0)
     -- (-4, 0)
     -- (-4, 24)
     -- (-8, 24)
     -- (-8, 0)
     -- (-12, 0)
     -- (-12, 24);
  \draw[shift={(328, 600)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (24, 4)
     -- (24, 8)
     -- (0, 8)
     -- (0, 12)
     -- (24, 12);
  \draw[shift={(352, 600)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (-24, -4)
     -- (-24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-24, -12);
  \draw[shift={(408, 568)}, scale=0.5]
    (0, 0)
     -- (-4, 0)
     -- (-4, 24)
     -- (-8, 24)
     -- (-8, 0)
     -- (-12, 0)
     -- (-12, 24);
  \draw[shift={(408, 592)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, -24)
     -- (8, -24)
     -- (8, 0)
     -- (12, 0)
     -- (12, -24);
  \draw[shift={(408, 600)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (24, -4)
     -- (24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (24, -12);
  \draw[shift={(432, 600)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (-24, 4)
     -- (-24, 8)
     -- (-4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (-24, 12);
  \draw[shift={(408, 680)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, -24)
     -- (8, -24)
     -- (8, 0)
     -- (12, 0)
     -- (12, -24);
  \draw[shift={(360, 680)}, scale=0.5]
    (0, 0)
     -- (-4, 0)
     -- (-4, -24)
     -- (-8, -24)
     -- (-8, 0)
     -- (-12, 0)
     -- (-12, -24);
  \draw[shift={(360, 656)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, 24)
     -- (8, 24)
     -- (8, 0)
     -- (12, 0)
     -- (12, 24);
  \draw[shift={(328, 648)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (24, 4)
     -- (24, 8)
     -- (0, 8)
     -- (0, 12)
     -- (24, 12);
  \draw[shift={(352, 648)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (-24, -4)
     -- (-24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-24, -12);
  \draw[shift={(408, 656)}, scale=0.5]
    (0, 0)
     -- (-4, 0)
     -- (-4, 24)
     -- (-8, 24)
     -- (-8, 0)
     -- (-12, 0)
     -- (-12, 24);
  \draw[shift={(336, 664)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (24, 4)
     -- (24, 8)
     -- (0, 8)
     -- (0, 12)
     -- (24, 12);
  \draw[shift={(432, 664)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (-24, 4)
     -- (-24, 8)
     -- (0, 8)
     -- (0, 12)
     -- (-24, 12);
  \draw[shift={(432, 576)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (-24, -4)
     -- (-24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-24, -12);
  \draw[shift={(288, 624)}, scale=0.5, ->]
    (0, 0)
     -- (64, 0);
  \draw[shift={(368, 576)}, scale=0.5]
    (0, 0)
     -- (0, -20)
     -- (-60, -20)
     -- (-60, -24)
     -- (-36, -24)
     -- (-36, -28)
     -- (-60, -28);
  \draw[shift={(480, 576)}, scale=0.5]
    (0, 0)
     -- (64, 0)
     -- (64, 0);
  \draw[shift={(504, 568)}, scale=0.5]
    (0, 0)
     -- (0, 48);
  \draw[shift={(496, 584)}, scale=0.5]
    (0, 0)
     -- (128, 0);
  \draw[shift={(552, 592)}, scale=0.5]
    (0, 0)
     -- (0, -48);
  \draw[shift={(544, 576)}, scale=0.5]
    (0, 0)
     -- (64, 0);
  \draw[shift={(568, 552)}, scale=0.5]
    (0, 0)
     -- (0, 112);
  \draw[shift={(576, 600)}, scale=0.5]
    (0, 0)
     -- (-48, 0);
  \draw[shift={(560, 592)}, scale=0.5]
    (0, 0)
     -- (0, 128);
  \draw[shift={(568, 640)}, scale=0.5]
    (0, 0)
     -- (0, 80);
  \draw[shift={(488, 552)}, scale=0.5]
    (0, 0)
     -- (0, 112);
  \draw[shift={(496, 600)}, scale=0.5]
    (0, 0)
     -- (-48, 0);
  \draw[shift={(480, 592)}, scale=0.5]
    (0, 0)
     -- (0, 128);
  \draw[shift={(472, 648)}, scale=0.5]
    (0, 0)
     -- (48, 0);
  \draw[shift={(488, 640)}, scale=0.5]
    (0, 0)
     -- (0, 80);
  \draw[shift={(480, 664)}, scale=0.5]
    (0, 0)
     -- (64, 0)
     -- (64, 0);
  \draw[shift={(504, 656)}, scale=0.5]
    (0, 0)
     -- (0, 48);
  \draw[shift={(496, 672)}, scale=0.5]
    (0, 0)
     -- (128, 0);
  \draw[shift={(552, 680)}, scale=0.5]
    (0, 0)
     -- (0, -48);
  \draw[shift={(544, 664)}, scale=0.5]
    (0, 0)
     -- (64, 0);
  \draw[shift={(504, 592)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, -24)
     -- (8, -24)
     -- (8, 0)
     -- (12, 0)
     -- (12, -24);
  \draw[shift={(504, 568)}, scale=0.5]
    (0, 0)
     -- (-4, 0)
     -- (-4, 24)
     -- (-8, 24)
     -- (-8, 0)
     -- (-12, 0)
     -- (-12, 24);
  \draw[shift={(472, 600)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (24, 4)
     -- (24, 8)
     -- (0, 8)
     -- (0, 12)
     -- (24, 12);
  \draw[shift={(496, 600)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (-24, -4)
     -- (-24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-24, -12);
  \draw[shift={(552, 568)}, scale=0.5]
    (0, 0)
     -- (-4, 0)
     -- (-4, 24)
     -- (-8, 24)
     -- (-8, 0)
     -- (-12, 0)
     -- (-12, 24);
  \draw[shift={(552, 592)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, -24)
     -- (8, -24)
     -- (8, 0)
     -- (12, 0)
     -- (12, -24);
  \draw[shift={(552, 600)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (24, -4)
     -- (24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (24, -12);
  \draw[shift={(576, 600)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (-24, 4)
     -- (-24, 8)
     -- (-4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (-24, 12);
  \draw[shift={(552, 680)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, -24)
     -- (8, -24)
     -- (8, 0)
     -- (12, 0)
     -- (12, -24);
  \draw[shift={(504, 680)}, scale=0.5]
    (0, 0)
     -- (-4, 0)
     -- (-4, -24)
     -- (-8, -24)
     -- (-8, 0)
     -- (-12, 0)
     -- (-12, -24);
  \draw[shift={(504, 656)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, 24)
     -- (8, 24)
     -- (8, 0)
     -- (12, 0)
     -- (12, 24);
  \draw[shift={(472, 648)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (24, 4)
     -- (24, 8)
     -- (0, 8)
     -- (0, 12)
     -- (24, 12);
  \draw[shift={(496, 648)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (-24, -4)
     -- (-24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-24, -12);
  \draw[shift={(552, 656)}, scale=0.5]
    (0, 0)
     -- (-4, 0)
     -- (-4, 24)
     -- (-8, 24)
     -- (-8, 0)
     -- (-12, 0)
     -- (-12, 24);
  \draw[shift={(480, 664)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (24, 4)
     -- (24, 8)
     -- (0, 8)
     -- (0, 12)
     -- (24, 12);
  \draw[shift={(576, 664)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (-24, 4)
     -- (-24, 8)
     -- (0, 8)
     -- (0, 12)
     -- (-24, 12);
  \draw[shift={(576, 576)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (-24, -4)
     -- (-24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-24, -12);
  \draw[shift={(432, 624)}, scale=0.5, ->]
    (0, 0)
     -- (64, 0);
  \draw[shift={(512, 576)}, scale=0.5]
    (0, 0)
     -- (0, -20)
     -- (-60, -20)
     -- (-60, -24)
     -- (-36, -24)
     -- (-36, -28)
     -- (-60, -28);
  \draw[ipe pen fat]
    (240, 688)
     -- (240, 560);
  \draw[ipe pen fat]
    (176, 616)
     -- (288, 616);
  \draw[ipe pen fat]
    (384, 688)
     -- (384, 560);
  \draw[ipe pen fat]
    (320, 616)
     -- (432, 616);
  \draw[ipe pen fat]
    (528, 688)
     -- (528, 560);
  \draw[ipe pen fat]
    (464, 616)
     -- (576, 616);
  \draw[shift={(432, 648)}, scale=0.5]
    (0, 0)
     -- (-48, 0);
  \draw[shift={(408, 648)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (24, -4)
     -- (24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (24, -12);
  \draw[shift={(432, 648)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (-24, 4)
     -- (-24, 8)
     -- (-4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (-24, 12);
  \draw[shift={(576, 648)}, scale=0.5]
    (0, 0)
     -- (-48, 0);
  \draw[shift={(552, 648)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (24, -4)
     -- (24, -8)
     -- (0, -8)
     -- (0, -12)
     -- (24, -12);
  \draw[shift={(576, 648)}, scale=0.5]
    (0, 0)
     -- (0, 4)
     -- (-24, 4)
     -- (-24, 8)
     -- (-4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (-24, 12);
  \draw[shift={(480, 592)}, scale=0.5]
    (0, 0)
     -- (0, -4)
     -- (-24, -4)
     -- (-24, 60)
     -- (-20, 60)
     -- (-20, 44)
     -- (-20, 40)
     -- (-16, 40)
     -- (-16, 60);
  \draw[shift={(560, 656)}, scale=0.5]
    (0, 0)
     -- (-8, 0)
     -- (-8, -8)
     -- (-24, -8)
     -- (-24, -92)
     -- (-20, -92)
     -- (-20, -76)
     -- (-16, -76)
     -- (-16, -92);
  \draw[shift={(496, 584)}, scale=0.5]
    (0, 0)
     -- (-8, 0)
     -- (-8, 8)
     -- (8, 8)
     -- (8, 28)
     -- (72, 28)
     -- (72, 24)
     -- (56, 24)
     -- (56, 20)
     -- (72, 20);
  \draw[shift={(560, 672)}, scale=0.5]
    (0, 0)
     -- (4, 0)
     -- (4, 24)
     -- (-76, 24)
     -- (-76, 20)
     -- (-56, 20)
     -- (-56, 16)
     -- (-76, 16)
     -- (-76, 16);
\end{tikzpicture}


==> img/notoddstring.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.4, every node/.style={scale=0.4}]
  \draw
    (80, 416)
     -- (32, 416)
     -- (32, 384)
     -- (480, 384)
     -- (480, 416)
     -- (432, 416);
  \draw
    (80, 480)
     -- (32, 480)
     -- (32, 448)
     -- (112, 448)
     -- (128, 352)
     -- (144, 448)
     -- (480, 448)
     -- (480, 480)
     -- (432, 480);
  \draw
    (80, 544)
     -- (32, 544)
     -- (32, 512)
     -- (176, 512)
     -- (192, 352)
     -- (208, 512)
     -- (480, 512)
     -- (480, 544)
     -- (432, 544);
  \draw
    (80, 608)
     -- (32, 608)
     -- (32, 576)
     -- (240, 576)
     -- (256, 352)
     -- (272, 576)
     -- (480, 576)
     -- (480, 608)
     -- (432, 608);
  \draw
    (80, 672)
     -- (32, 672)
     -- (32, 640)
     -- (304, 640)
     -- (320, 352)
     -- (336, 640)
     -- (480, 640)
     -- (480, 672)
     -- (432, 672);
  \draw
    (80, 736)
     -- (32, 736)
     -- (32, 704)
     -- (368, 704)
     -- (384, 352)
     -- (400, 704)
     -- (480, 704)
     -- (480, 736)
     -- (432, 736);
  \draw[ipe pen fat]
    (64, 768)
     -- (64, 352);
  \draw[ipe pen fat]
    (448, 352)
     -- (448, 768);
\end{tikzpicture}


==> img/preciselystringplustwo.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.45, every node/.style={scale=0.45}]
  \draw[ipe dash dashed]
    (128, 736) circle[radius=48];
  \draw
    (128, 800)
     -- (128, 672);
  \draw
    (64, 736)
     -- (192, 736);
  \node[ipe node, font=\Large]
     at (132, 792) {$c_2$};
  \node[ipe node, font=\Large]
     at (180, 740) {$c_1$};
  \draw[ipe dash dashed]
    (344, 736) circle[radius=48];
  \draw
    (344, 800)
     -- (344, 672);
  \node[ipe node, font=\Large]
     at (348, 792) {$c_2$};
  \node[ipe node, font=\Large]
     at (396, 740) {$c_1$};
  \draw
    (408, 736)
     -- (368, 736)
     -- (352, 720)
     -- (336, 720)
     -- (336, 736)
     -- (352, 736)
     -- (352, 752)
     -- (336, 752)
     -- (320, 736)
     -- (280, 736);
  \draw[->]
    (208, 736)
     -- (256, 736);
\end{tikzpicture}


==> img/preciselystringtimesfour.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.7, every node/.style={scale=0.7}]
  \draw
    (128, 608)
     -- (128, 640)
     -- (176, 640)
     -- (176, 592);
  \draw
    (112, 624)
     -- (160, 624)
     -- (160, 672);
  \draw
    (192, 608)
     -- (144, 608)
     -- (144, 656)
     -- (176, 656);
  \draw
    (304, 672)
     -- (304, 624)
     -- (256, 624)
     -- (256, 628)
     -- (300, 628)
     -- (300, 672);
  \draw
    (336, 608)
     -- (288, 608)
     -- (288, 656)
     -- (320, 656)
     -- (320, 652)
     -- (292, 652)
     -- (292, 612)
     -- (336, 612);
  \draw
    (320, 592)
     -- (320, 640)
     -- (272, 640)
     -- (272, 608)
     -- (276, 608)
     -- (276, 636)
     -- (316, 636)
     -- (316, 592);
  \draw[->]
    (208, 632)
     -- (240, 632);
\end{tikzpicture}


==> img/sausage.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.7, every node/.style={scale=0.7}]
  \draw
    (96, 720)
     -- (128, 752)
     -- (160, 720)
     -- (192, 752)
     -- (224, 720)
     -- (256, 752)
     -- (256, 752);
  \draw
    (96, 752)
     -- (128, 720)
     -- (160, 752)
     -- (192, 720)
     -- (224, 752)
     -- (256, 720);
  \node[ipe node, rotate=-90, anchor=center]
     at (176, 768) {$\left\{\hbox{\vbox to 7em{}}
\right.$};
  \node[ipe node, anchor=base]
     at (176, 776) {$k$ intersections};
\end{tikzpicture}


==> img/suitableextensionexample.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.7, every node/.style={scale=0.7}]
  \draw
    (128, 768)
     -- (128, 704)
     -- (192, 704);
  \draw
    (112, 720)
     -- (144, 720)
     -- (144, 688);
  \draw
    (112, 752)
     -- (144, 752)
     -- (144, 736)
     -- (112, 736);
  \draw
    (160, 688)
     -- (160, 720)
     -- (176, 720)
     -- (176, 688);
  \draw
    (256, 768)
     -- (256, 704)
     -- (320, 704);
  \draw
    (240, 720)
     -- (272, 720)
     -- (272, 688);
  \draw
    (240, 752)
     -- (272, 752)
     -- (272, 736)
     -- (240, 736);
  \draw
    (288, 688)
     -- (288, 720)
     -- (304, 720)
     -- (304, 688);
  \draw
    (272, 688)
     -- (268, 688)
     -- (268, 712);
  \draw
    (320, 704)
     -- (320, 708)
     -- (296, 708);
  \draw
    (256, 768)
     -- (260, 768)
     -- (260, 744);
  \draw[->]
    (204, 728)
     -- (228, 728);
\end{tikzpicture}


==> img/touchremoval.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.7, every node/.style={scale=0.7}]
  \draw[ipe dash dashed]
    (256, 697.6888)
     -- (256, 640)
     -- (242.0084, 584.0336);
  \draw
    (221.3867, 593.8489)
     -- (256, 640)
     -- (290.6133, 593.8489);
  \draw[ipe dash dash dotted]
    (208, 608)
     -- (256, 640)
     -- (304, 608)
     -- (304, 608);
  \draw[ipe dash dash dot dotted]
    (313.6888, 640)
     -- (255.8522, 639.9015)
     -- (202.4373, 661.4251);
  \draw[ipe dash dashed]
    (415.853, 697.787)
     -- (415.853, 640.098)
     -- (401.861, 584.132);
  \draw[ipe dash dash dotted]
    (367.853, 608.098)
     -- (415.853, 640.098)
     -- (463.853, 608.098)
     -- (463.853, 608.098);
  \draw[ipe dash dash dot dotted]
    (473.542, 640.098)
     -- (415.705, 639.999)
     -- (362.29, 661.523);
  \draw
    (381.24, 593.947)
     -- (403.7796, 624)
     -- (415.853, 668.9425)
     -- (427.9264, 624)
     -- (450.466, 593.947);
  \node[ipe node, anchor=center, font=\Huge]
     at (336, 640) {$\leadsto$};
\end{tikzpicture}


==> img/zonescontradiction.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet,scale=0.5, every node/.style={scale=0.5}]
  \draw
    (96, 752)
     -- (272, 752)
     -- (272, 656)
     -- (448, 656);
  \draw
    (448, 624)
     -- (240, 624)
     -- (240, 720)
     -- (96, 720);
  \draw
    (96, 752)
     arc[start angle=90, end angle=270, radius=16];
  \draw
    (448, 656)
     arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
  \draw
    (160, 752)
     -- (160, 720);
  \draw
    (192, 752)
     -- (192, 720);
  \draw
    (368, 656)
     -- (368, 624);
  \draw
    (400, 656)
     -- (400, 624);
  \draw
    (240, 704)
     -- (272, 704);
  \draw
    (240, 672)
     -- (272, 672);
  \draw[ipe pen heavier]
    (160, 736)
     -- (192, 736);
  \draw[ipe dash dashed]
    (160, 752)
     -- (160, 776);
  \draw[ipe dash dashed]
    (160, 720)
     -- (160, 696);
  \draw[ipe dash dashed]
    (192, 720)
     -- (192, 696);
  \draw[ipe dash dashed]
    (192, 752)
     -- (192, 776);
  \draw[ipe dash dashed]
    (240, 704)
     -- (216, 704);
  \draw[ipe dash dashed]
    (216, 672)
     -- (240, 672);
  \draw[ipe dash dashed]
    (272, 672)
     -- (296, 672);
  \draw[ipe dash dashed]
    (272, 704)
     -- (296, 704);
  \draw[ipe dash dashed]
    (368, 656)
     -- (368, 680);
  \draw[ipe dash dashed]
    (368, 624)
     -- (368, 600);
  \draw[ipe dash dashed]
    (400, 624)
     -- (400, 600);
  \draw[ipe dash dashed]
    (400, 656)
     -- (400, 680);
  \node[ipe node, anchor=center, font=\Large]
     at (128, 736) {$A$};
  \node[ipe node, anchor=center, font=\Large]
     at (240, 736) {$B$};
  \node[ipe node, anchor=center, font=\Large]
     at (288, 640) {$C$};
  \node[ipe node, anchor=center, font=\Large]
     at (432, 640) {$D$};
  \node[ipe node, font=\Large]
     at (464, 656) {$N_{\varepsilon}(R(u))$};
  \draw[ipe pen heavier]
    (368, 640)
     -- (400, 640);
  \draw[ipe pen heavier]
    (248, 704)
     -- (248, 672);
  \draw[ipe pen heavier]
    (264, 704)
     -- (264, 672);
  \node[ipe node, anchor=base, font=\Large]
     at (176, 760) {$Z_i$};
  \node[ipe node, anchor=west, font=\Large]
     at (280, 688) {$Z_j$};
  \node[ipe node, anchor=base, font=\Large]
     at (384, 664) {$Z_k$};
\end{tikzpicture}

